Interpolative Decomposition Butterfly Factorization

This paper introduces a "kernel-independent" interpolative decomposition butterfly factorization (IDBF) as a data-sparse approximation for matrices that satisfy a complementary low-rank property. The IDBF can be constructed in $O(N\log N)$ operations for an $N\times N$ matrix via hierarchical interpolative decompositions (IDs), if matrix entries can be sampled individually and each sample takes $O(1)$ operations. The resulting factorization is a product of $O(\log N)$ sparse matrices, each with $O(N)$ non-zero entries. Hence, it can be applied to a vector rapidly in $O(N\log N)$ operations. IDBF is a general framework for nearly optimal fast matvec useful in a wide range of applications, e.g., special function transformation, Fourier integral operators, high-frequency wave computation. Numerical results are provided to demonstrate the effectiveness of the butterfly factorization and its construction algorithms.

==> figure/fig-comp-modules/fig-K.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw[fill=gray] (32,0) rectangle (0,32);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-M.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,0.5,...,3.5}{
    \foreach \j in {0,0.5,...,3.5}{
        \draw[fill=gray] (8*\i+\j,16-8*\j-\i) rectangle (8*\i+\j+0.5,15.5-8*\j-\i);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-chpart-cc.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\draw[fill=gray] (0,0) rectangle (2,8);
\draw[fill=gray] (2,0) rectangle (4,8);
\draw[fill=gray] (4,0) rectangle (6,8);
\draw[fill=gray] (6,0) rectangle (8,8);
\draw[fill=gray] (0,4) rectangle (8,4);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-chpart-cr.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\draw[fill=gray] (0,0) rectangle (8,2);
\draw[fill=gray] (0,2) rectangle (8,4);
\draw[fill=gray] (0,4) rectangle (8,6);
\draw[fill=gray] (0,6) rectangle (8,8);
\draw[fill=gray] (4,0) rectangle (4,8);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-chpart-oc.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\draw[fill=gray] (0,0) rectangle (1,8);
\draw[fill=gray] (1,0) rectangle (2,8);
\draw[fill=gray] (2,0) rectangle (3,8);
\draw[fill=gray] (3,0) rectangle (4,8);
\draw[fill=gray] (4,0) rectangle (5,8);
\draw[fill=gray] (5,0) rectangle (6,8);
\draw[fill=gray] (6,0) rectangle (7,8);
\draw[fill=gray] (7,0) rectangle (8,8);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-chpart-or.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\draw[fill=gray] (0,0) rectangle (8,1);
\draw[fill=gray] (0,1) rectangle (8,2);
\draw[fill=gray] (0,2) rectangle (8,3);
\draw[fill=gray] (0,3) rectangle (8,4);
\draw[fill=gray] (0,4) rectangle (8,5);
\draw[fill=gray] (0,5) rectangle (8,6);
\draw[fill=gray] (0,6) rectangle (8,7);
\draw[fill=gray] (0,7) rectangle (8,8);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-g1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,4,...,28}{
\foreach \i in {0,0.5,...,1.5} {
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i) rectangle (32-2*\i-\k-1,\k+\i+0.5);
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i+2) rectangle (32-2*\i-\k-1,\k+\i+2.5);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-g2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,2,...,30}{
\foreach \i in {0,0.5} {
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i) rectangle (32-2*\i-\k-1,\k+\i+0.5);
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i+1) rectangle (32-2*\i-\k-1,\k+\i+1.5);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-h1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,4,...,28}{
\foreach \i in {0,0.5,...,1.5} {
    \draw[fill=lightgray] (\k+\i,32-2*\i-\k) rectangle (\k+\i+0.5,32-2*\i-\k-1);
    \draw[fill=lightgray] (\k+\i+2,32-2*\i-\k) rectangle (\k+\i+2.5,32-2*\i-\k-1);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-h2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,2,...,30}{
\foreach \i in {0,0.5} {
    \draw[fill=lightgray] (\k+\i,32-2*\i-\k) rectangle (\k+\i+0.5,32-2*\i-\k-1);
    \draw[fill=lightgray] (\k+\i+1,32-2*\i-\k) rectangle (\k+\i+1.5,32-2*\i-\k-1);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-complement-1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \j in {0,2,...,30}{
    \draw[fill=lightgray] (\j,32) rectangle (\j+2,0);
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-complement-2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \j in {0,4,...,28}{
    \draw[fill=lightgray] (\j,32) rectangle (\j+4,0);
}
\draw[fill=gray] (0,16) rectangle (32,16);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-complement-3.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \j in {0,8,...,24}{
    \draw[fill=lightgray] (\j,32) rectangle (\j+8,0);
}
\draw[fill=gray] (0,8) rectangle (32,8);
\draw[fill=gray] (0,16) rectangle (32,16);
\draw[fill=gray] (0,24) rectangle (32,24);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-complement-4.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \j in {0,4,...,28}{
    \draw[fill=lightgray] (32,\j) rectangle (0,\j+4);
}
\draw[fill=gray] (16,0) rectangle (16,32);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-complement-5.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \j in {0,2,...,30}{
    \draw[fill=lightgray] (32,\j) rectangle (0,\j+2);
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-exlfac-s.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
      \draw[fill=gray] (0,32) rectangle (8,24);
      \draw[fill=gray] (16,16) rectangle (24,24); 
      \draw[fill=gray] (8,8) rectangle (16,16);  
      \draw[fill=gray] (24,0) rectangle (32,8); 
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-exlfac-u.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \j in {0,1,...,15}{
    \draw[fill=gray] (\j,32-\j-\j) rectangle (\j+1,32-\j-\j-2);
    \draw[fill=gray] (16+\j,32-\j-\j) rectangle (16+\j+1,32-\j-\j-2);
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-exlfac-v.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \j in {0,1,...,15}{
    \draw[fill=gray] (\j+\j,32-\j) rectangle (\j+\j+2,32-\j-1);
    \draw[fill=gray] (\j+\j,32-\j-16) rectangle (\j+\j+2,32-\j-17);
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-exsfac-s.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\draw[fill=lightgray] (0,32) rectangle (2,30);
\draw[fill=lightgray] (4,30) rectangle (6,28);
\draw[fill=lightgray] (2,28) rectangle (4,26);
\draw[fill=lightgray] (6,26) rectangle (8,24);
\draw[fill=lightgray] (16,24) rectangle (18,22);
\draw[fill=lightgray] (20,22) rectangle (22,20);
\draw[fill=lightgray] (18,20) rectangle (20,18);
\draw[fill=lightgray] (22,18) rectangle (24,16);
\draw[fill=lightgray] (8,16) rectangle (10,14);
\draw[fill=lightgray] (12,14) rectangle (14,12);
\draw[fill=lightgray] (10,12) rectangle (12,10);
\draw[fill=lightgray] (14,10) rectangle (16,8);
\draw[fill=lightgray] (24,8) rectangle (26,6);
\draw[fill=lightgray] (28,6) rectangle (30,4);
\draw[fill=lightgray] (26,4) rectangle (28,2);
\draw[fill=lightgray] (30,2) rectangle (32,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-exsfac-u.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,8,...,24}{
\foreach \j in {0,1,...,3}{
    \draw[fill=lightgray] (\i+\j,32-\i-\j-\j) rectangle (\i+\j+1,32-\i-\j-\j-2);
    \draw[fill=lightgray] (\i+\j+4,32-\i-\j-\j) rectangle (\i+\j+5,32-\i-\j-\j-2);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-exsfac-v.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,8,...,24}{
\foreach \j in {0,1,...,3}{
    \draw[fill=lightgray] (\i+\j+\j,32-\i-\j) rectangle (\i+\j+\j+2,32-\i-\j-1);
    \draw[fill=lightgray] (\i+\j+\j,32-\i-\j-4) rectangle (\i+\j+\j+2,32-\i-\j-5);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-partition-K1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \i in {0,2,...,30}{
   \draw[fill=gray] (0,32-\i) rectangle (32,32-\i-2);
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-partition-K2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \i in {0,2,...,30}{
   \draw[fill=gray] (32-\i,0) rectangle (32-\i-2,32);
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-rlfac-m.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw[fill=gray] (0,0) rectangle (8,18);
\draw[fill=white] (8,0) rectangle (8,18);
\draw[fill=gray] (8,0) rectangle (16,18);
\draw[fill=white] (16,0) rectangle (16,18);
\draw[fill=gray] (16,0) rectangle (24,18);
\draw[fill=white] (24,0) rectangle (24,18);
\draw[fill=gray] (24,0) rectangle (32,18);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-rlfac-s.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,1,...,15}{
\foreach \j in {0,1,...,15}{
      \draw[fill=gray]  (\i,16-\j) rectangle (\i+1,16-\j-1);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-rlfac-u.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,1,...,15}{
   \draw[fill=gray]  (\i,32-\i-\i) rectangle (\i+1,32-\i-\i-2);
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-rlfac-v.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,1,...,15}{
   \draw[fill=gray]  (32-\i-\i,\i) rectangle (32-\i-\i-2,\i+1);
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-svd.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,4,...,28} {
\foreach \i in {0,...,3} {
    \foreach \j in {0,2} {
        \draw[fill=gray] (28-\k+\i,\j+\k) rectangle (28-\k+\i+0.5,\k+\j+2);
        \draw[fill=lightgray] (28-\k+\i+0.5,\j+\k+1) rectangle (28-\k+\i+1,\j+\k+2);
    }
}
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-u.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (32-\i-\j,\j) rectangle (32-\i-\j-0.5,\j+4);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-u2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (32-\i-\j,\j) rectangle (32-\i-\j-0.5,\j+2);
        \draw[fill=gray] (32-\i-\j,\j+2) rectangle (32-\i-\j-0.5,\j+4);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-v.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
            \draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (\j,32-\i-\j) rectangle (\j+4,32-\i-\j-0.5);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-v2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (\j,32-\i-\j) rectangle (\j+2,32-\i-\j-0.5);
        \draw[fill=gray] (\j+2,32-\i-\j) rectangle (\j+4,32-\i-\j-0.5);
    }
}
\\
      };
\end{tikzpicture}
